Dataset Inference for Data Provenance and Privacy Auditing in Tabular Foundation Models

Tabular foundation models (TFMs) are increasingly deployed through black-box APIs and trained on large collections of real-world tabular datasets. As this training paradigm becomes more widely adopted, private or proprietary datasets may be incorporated into pre-training corpora, yet there are currently no dedicated methods for determining whether a given tabular dataset was used to train a TFM. As a solution, we introduce the first dataset inference method for TFMs, aiming to infer whether a suspect dataset was part of a model's pre-training data. We systematically analyze a broad collection of candidate signals that can be observed from a black-box TFM via input manipulation and find that individual signals provide only weak evidence of training data membership. However, by combining multiple complementary signals, we can infer dataset membership for several state-of-the-art TFMs trained on real tabular data, achieving up to 0.99 ROCAUC dependent on the TFM. We then study factors that influence dataset identification, including pre-training data composition, model capacity, and the use of real vs. synthetic data. Our results show that our dataset inference method is a practical auditing tool for detecting privacy leakage and the use of proprietary datasets in TFMs.

==> figures/fig_overview_2.tex <==
\definecolor{cHO}{HTML}{2B6CB0}
\definecolor{cSUS}{HTML}{C53030}
\definecolor{cAPI}{HTML}{2D3748}
\definecolor{cBG}{HTML}{F7FAFC}
\definecolor{cAccent}{HTML}{B7791F}
\definecolor{cInk}{HTML}{1A202C}

\begin{tikzpicture}[
    font=\sffamily\small,
    >={Stealth[length=4.5pt,width=4pt]},
    line cap=round,
    line join=round,
]

\def\sxA{0}
\def\sxB{3.6}
\def\sxC{7.0}
\def\sxD{11.0}
\def\sxE{14.7}

\tikzset{
    panel/.style={rounded corners=3pt, draw=cInk!15, line width=0.4pt, fill=cBG, inner sep=8pt},
    arr/.style={-{Stealth[length=4.5pt,width=4pt]}, line width=0.7pt, draw=cInk!55},
    arrHO/.style={-{Stealth[length=4.5pt,width=4pt]}, line width=0.8pt, draw=cHO!75},
    arrSUS/.style={-{Stealth[length=4.5pt,width=4pt]}, line width=0.8pt, draw=cSUS!75},
}

\begin{scope}[shift={(\sxA, 0.75)}]
    \draw[draw=cHO!45, fill=cHO!4, rounded corners=1.5pt, line width=0.4pt]
        (-1.05, -0.18) rectangle (0.65, 0.50);
    \draw[draw=cHO!60, fill=cHO!7, rounded corners=1.5pt, line width=0.45pt]
        (-0.95, -0.26) rectangle (0.75, 0.42);
    \draw[draw=cHO, fill=cHO!10, rounded corners=1.5pt, line width=0.5pt]
        (-0.85, -0.34) rectangle (0.85, 0.34);
    \foreach \y in {-0.17, 0, 0.17} \draw[cHO!30, line width=0.25pt] (-0.85,\y) -- (0.85,\y);
    \draw[cHO!30, line width=0.25pt] (0.45,-0.34) -- (0.45,0.34);
    \node[font=\bfseries, text=cHO!70!black] at (0, 0.72) {$\{\ho\}$};
    \node[font=\scriptsize\itshape, text=cHO!60!black] at (0,-0.58) {membership labels known};
\end{scope}

\begin{scope}[shift={(\sxA, -1.10)}]
    \draw[draw=cSUS, fill=cSUS!10, rounded corners=1.5pt, line width=0.5pt]
        (-0.85,-0.34) rectangle (0.85,0.34);
    \foreach \y in {-0.17, 0, 0.17} \draw[cSUS!30, line width=0.25pt] (-0.85,\y) -- (0.85,\y);
    \draw[cSUS!30, line width=0.25pt] (0.45,-0.34) -- (0.45,0.34);
    \node[font=\bfseries, text=cSUS!70!black] at (0, 0.62) {$\sus$};
    \node[font=\scriptsize\itshape, text=cSUS!60!black] at (0,-0.58) {membership label unknown};
\end{scope}

\node[draw=cAPI, line width=0.7pt, rounded corners=4pt,
      fill=cAPI, minimum width=2.2cm, minimum height=2.6cm,
      drop shadow={shadow xshift=0.6pt, shadow yshift=-0.6pt, opacity=0.18}]
      (api) at (\sxB, -0.25) {};
\node[font=\bfseries, text=white] at (api.center) {TFM};
\node[font=\tiny, text=white!80] at ($(api.center)+(0,-0.36)$) {(black-box API)};
\fill[cHO!85] ($(api.west)+(0,0.5)$) circle (0.07);
\fill[cSUS!85] ($(api.west)+(0,-0.5)$) circle (0.07);
\fill[white!70] ($(api.east)+(0,0.5)$) circle (0.07);
\fill[white!70] ($(api.east)+(0,-0.5)$) circle (0.07);

\draw[arrHO] (\sxA+0.85, 0.75) -- ($(api.west)+(0,0.5)$);
\draw[arrSUS] (\sxA+0.85, -1.10) -- ($(api.west)+(0,-0.5)$);

\newcommand{\sigmatrix}[3]{%
    \begin{scope}[shift={(#2,#3)}]
        \foreach \r/\rowdata in {0/{30,55,15,80,40,65,10,45},
                                  1/{60,25,75,35,50,80,20,55},
                                  2/{50,40,65,25,15,55,75,35}} {
            \foreach \c [count=\ci from 0] in \rowdata {
                \fill[#1!\c!white] ({\ci*0.17-0.68}, {\r*0.17}) rectangle ({\ci*0.17+0.15-0.68}, {\r*0.17+0.15});
            }
        }
        \draw[#1!55, rounded corners=1pt, line width=0.4pt] (-0.705,-0.025) rectangle (0.705,0.655);
    \end{scope}
}

\begin{scope}[shift={(\sxC, 0.435)}]
    \draw[draw=cHO!45, fill=cHO!4, rounded corners=1pt, line width=0.4pt]
        (-0.905, 0.175) rectangle (0.505, 0.855);
    \draw[draw=cHO!60, fill=cHO!7, rounded corners=1pt, line width=0.45pt]
        (-0.805, 0.075) rectangle (0.605, 0.755);
\end{scope}
\sigmatrix{cHO}{\sxC}{0.435}
\node[font=\bfseries\footnotesize, text=cHO!70!black] at (\sxC, 1.45) {$\{\bar{S}(\ho)\}$};

\sigmatrix{cSUS}{\sxC}{-1.415}
\node[font=\bfseries\footnotesize, text=cSUS!70!black] at (\sxC, -0.40) {$\bar{S}(\sus)$};

\draw[arrHO] ($(api.east)+(0,0.5)$) -- (\sxC-0.7, 0.75);
\draw[arrSUS] ($(api.east)+(0,-0.5)$) -- (\sxC-0.7, -1.10);

\begin{scope}[shift={(\sxD, -1.05)}]
    \fill[cBG, rounded corners=3pt] (-1.5,-0.65) rectangle (1.5,0.65);
    \draw[cInk!12, rounded corners=3pt, line width=0.4pt] (-1.5,-0.65) rectangle (1.5,0.65);

    \draw[cInk!50, dashed, line width=0.6pt] (-1.30, 0.55) -- (1.30, -0.55);
    \node[
    font=\bfseries\small,
    text=cInk!75,
    fill=white,
    inner sep=1pt
] at (0.48,-0.4) {$g_\varphi$};

    \foreach \x/\y in {
        0.30/0.45, 0.55/0.20, 0.50/0.50, 0.75/0.05, 0.85/0.40,
        0.95/0.50, 0.20/0.50, 1.05/0.25, 0.65/0.40, 1.15/0.45,
        0.40/0.30, 0.78/0.25,
        -0.65/-0.25, -0.85/0.00, -0.50/-0.40, -1.05/-0.15, -0.35/-0.50,
        -0.75/0.15, -1.15/0.10, -0.25/-0.35, -0.55/-0.05, -0.95/-0.40,
        -0.45/-0.20
    } {
        \fill[cHO] (\x,\y) circle (0.04);
    }

    \foreach \x/\y in {-0.20/-0.15} {
        \draw[white, line width=3.6pt, line cap=round]
            (\x-0.09,\y-0.09) -- (\x+0.09,\y+0.09)
            (\x-0.09,\y+0.09) -- (\x+0.09,\y-0.09);
        \draw[cSUS, line width=1.6pt, line cap=round]
            (\x-0.09,\y-0.09) -- (\x+0.09,\y+0.09)
            (\x-0.09,\y+0.09) -- (\x+0.09,\y-0.09);
    }

\end{scope}
\begin{scope}[shift={(\sxD, 0.95)}]
    \fill[cBG, rounded corners=3pt] (-1.5,-0.85) rectangle (1.5,0.85);
    \draw[cInk!12, rounded corners=3pt, line width=0.4pt] (-1.5,-0.85) rectangle (1.5,0.85);

    \foreach \r/\op in {0.78/6, 0.62/14, 0.44/24, 0.26/36} {
        \fill[cHO!\op] (0,0) circle (\r);
    }
    \draw[cHO!55, dashed, line width=0.35pt] (0,0) circle (0.62);

    \foreach \x/\y in {0.08/0.03, -0.15/0.13, 0.02/-0.08, 0.18/0.02, -0.22/-0.03,
                       -0.04/0.13, 0.15/-0.15, -0.16/-0.11, 0.23/0.10, -0.10/-0.18,
                       0.04/0.18, 0.26/-0.04, -0.24/0.06, 0.10/0.21, -0.08/0.03} {
        \fill[cHO] (\x,\y) circle (0.04);
    }

    \foreach \x/\y in {0.78/0.50} {
        \draw[white, line width=3.6pt, line cap=round]
            (\x-0.10,\y-0.10) -- (\x+0.10,\y+0.10)
            (\x-0.10,\y+0.10) -- (\x+0.10,\y-0.10);
        \draw[cSUS, line width=1.7pt, line cap=round]
            (\x-0.10,\y-0.10) -- (\x+0.10,\y+0.10)
            (\x-0.10,\y+0.10) -- (\x+0.10,\y-0.10);
    }
\end{scope}

\node[font=\bfseries\footnotesize, text=cInk!85, anchor=west] at (\sxD-1.50, 1.95)
    {4a.\ External: Isolation Forest};
\node[font=\bfseries\footnotesize, text=cInk!85, anchor=west] at (\sxD-1.50, -0.2)
    {4b.\ Internal: LOO classifier};

\draw[arrHO]
    (\sxC+0.7, 0.75) .. controls (\sxC+1.7, 0.75) and (\sxD-1.95, 0.95) .. (\sxD-1.50, 0.95);
\draw[arrSUS]
    (\sxC+0.7, -1.10) .. controls (\sxC+1.6, -1.10) and (\sxD-1.95, 0.55) .. (\sxD-1.50, 0.85);
\draw[arrHO]
    (\sxC+0.7, 0.75) .. controls (\sxC+1.6, 0.75) and (\sxD-1.95, -0.85) .. (\sxD-1.50, -1.05);
\draw[arrSUS]
    (\sxC+0.7, -1.10) .. controls (\sxC+1.7, -1.10) and (\sxD-1.95, -1.20) .. (\sxD-1.50, -1.20);

\foreach \x/\n/\t in {\sxA/1/{Inputs},
                      \sxB/2/{TFM querying},
                      \sxC/3/{Signal extraction}} {
    \node[font=\bfseries\footnotesize, text=cInk!85] at (\x, 1.85) {\n.\ \t};
}

\end{tikzpicture}


==> figures/tfm_prediction2.tex <==
\begin{tikzpicture}[
        font=\footnotesize,
        >=Latex,
        title/.style={font=\scriptsize\bfseries, text=darkgray},
        cell/.style={
            draw=slate,
            line width=0.45pt,
            minimum height=0.56cm,
            inner xsep=4pt,
            rounded corners=1.5pt,
            align=center
        },
        feature/.style={cell, fill=cBG, draw=cHO},
        target/.style={cell, fill=redfill, draw=rededge},
        pred/.style={cell, fill=cBG, draw=cHO},
        model/.style={
            draw=modeledge,
            line width=0.7pt,
            rounded corners=5pt,
            fill=cInk,
            text=white,
            font=\footnotesize\bfseries,
            minimum width=1.25cm,
            minimum height=0.68cm,
            align=center
        },
        arrow/.style={->, line width=0.7pt, draw=slate}
    ]

    \definecolor{slate}{RGB}{70,80,90}
    \definecolor{greenfill}{RGB}{226,241,229}
    \definecolor{redfill}{RGB}{250,226,226}
    \definecolor{rededge}{RGB}{190,95,95}
    \definecolor{predfill}{RGB}{222,241,232}
    \definecolor{prededge}{RGB}{80,145,105}
    \definecolor{modelfill}{RGB}{72,112,168}
    \definecolor{modeledge}{RGB}{38,74,125}

    \definecolor{cHO}{HTML}{2B6CB0}
    \definecolor{cSUS}{HTML}{C53030}
    \definecolor{cAPI}{HTML}{2D3748}
    \definecolor{cBG}{HTML}{F7FAFC}
    \definecolor{cAccent}{HTML}{B7791F}
    \definecolor{cInk}{HTML}{1A202C}

    \def\xw{1.35}
    \def\yw{0.95}
    \def\h{0.56}

    \node[title] at ({(\xw+\yw)/2}, 0.50) {Tabular Dataset};
    \node[title] at ({\xw+\yw+1.95}, 0.50) {ICL Predictions};

    \node[feature, minimum width=\xw cm] (xctx)
        at ({\xw/2}, 0) {$X_{\mathrm{ctx}}$};
    \node[feature, minimum width=\yw cm] (yctx)
        at ({\xw+\yw/2}, 0) {$y_{\mathrm{ctx}}$};

    \node[feature, minimum width=\xw cm] (xqy)
        at ({\xw/2}, -\h) {$X_{\mathrm{qy}}$};
    \node[target, minimum width=\yw cm] (yqy)
        at ({\xw+\yw/2}, -\h) {$y_{\mathrm{qy}}$};

    \node[model] (tfm) at ({\xw+\yw+1.15}, {-\h/2}) {TFM};

    \node[pred, minimum width=0.95cm, minimum height=0.56cm]
        (out) at ({\xw+\yw+2.75}, {-\h/2}) {$\hat{y}_{\mathrm{qy}}$};

    \draw[arrow] ({\xw+\yw+0.04}, {-\h/2}) -- (tfm.west);
    \draw[arrow] (tfm.east) -- (out.west);

\end{tikzpicture}%

